Simulating BFT Protocol Implementations at Scale

The novel blockchain generation of Byzantine fault-tolerant (BFT) state machine replication (SMR) protocols focuses on scalability and performance to meet requirements of distributed ledger technology (DLT), e.g., decentralization and geographic dispersion. Validating scalability and performance of BFT protocol implementations requires careful evaluation. While experiments with real protocol deployments usually offer the best realism, they are costly and time-consuming. In this paper, we explore simulation of unmodified BFT protocol implementations as as a method for cheap and rapid protocol evaluation: We can accurately forecast the performance of a BFT protocol while experimentally scaling its environment, i.e., by varying the number of nodes or geographic dispersion. Our approach is resource-friendly and preserves application-realism, since existing BFT frameworks can be simply plugged into the simulation engine without requiring code modifications or re-implementation.

==> Simulating BFT Protocol Implementations at Scale/diagrams/consensusLatency.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font= \footnotesize,
     ylabel={Latency [ms]}, 
     xticklabels from table={data/consensus-latencies.txt}{region},   
        x tick label style={rotate=30,anchor=east,  xshift=15pt, yshift=-14pt,   font= \footnotesize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.67cm,
       xtick=data, 
       ytick = {100,200,300,400,500,600},
        ymin=0,
        ymax=600,
        xmin=0.5,
        xmax=1.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 1,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot
      [draw = Blue,
        fill = Blue!30!white]   
        table[ 
          x=regionNr, 
          y=real   
          ] 
      {data/consensus-latencies.txt}; 
     \addlegendentry{real }; 
   
            \addplot 
      [draw = SkyBlue, 
        fill = SkyBlue!30!white ]
        table[ 
          x=regionNr, 
          y=simulated 
          ] 
      {data/consensus-latencies.txt}; 
      \addlegendentry{sim.}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/end2endLatency.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font= \footnotesize,
     ylabel={Latency [ms]}, 
     xticklabels from table={data/client-latencies.txt}{region},   
        x tick label style={rotate=30,anchor=east,  xshift=10pt, yshift=-4pt,   font= \footnotesize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.67cm,
       xtick=data, 
       ytick = {100,200,300,400,500,600},
        ymin=0,
        ymax=600,
        xmin=0.5,
        xmax=4.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 5,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
      [draw = OrangeRed,
        fill = OrangeRed!30!white]   
        table[ 
          x=regionNr, 
          y=real   
          ] 
      {data/client-latencies.txt}; 
     \addlegendentry{real AWS \  }; 
   
            \addplot 
      [draw = Peach, 
        fill = Peach!30!white,
        postaction={pattern=north east lines,pattern color=Peach!30!white}]   
        table[ 
          x=regionNr, 
          y=simulated 
          ] 
      {data/client-latencies.txt}; 
      \addlegendentry{simulation}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/latencyHotStuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 25, 50, 75, 100, 125, 150},
    %legend pos=north east,
    legend columns = 3,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.33,1.12)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=square,
    ]
    table [x=replicas,y=latency] {data/latency-HS3-p1024.txt};
    
        \addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{HS3-p1024, HS3-10ms, P}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/latencyHotStuff2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 25, 50, 75, 100, 125, 150},
    %legend pos=north east,
    legend columns = 3,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.33,1.12)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
    \addplot[
   color=BrickRed,
    mark=triangle,
    ]
    table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

     \addplot[
    color=OrangeRed,
    mark=diamond,
    ]
     table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{HS3-p1024, HS3-10ms, P}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/latencyPBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 50, 100, 150},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]


 \addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-pbft-p1024.txt};

   \addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};

% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-p1024.txt}; %% ADAPT HERE
    
%     \addplot[
%   color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-L10.txt}; %% ADAPT HERE
 %  \legend{HS3-p1024, HS3-10$ms$}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/resources-memory.tex <==
{ 
\begin{tikzpicture}
    \begin{axis}[
width= 4cm,
height=2.8cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={ Memory [GB]},
    xmin=0, xmax=128,
    ymin=0, ymax=20,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 8, 16},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.8, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=OrangeRed,
    mark=diamond,
    ]
    table [x=replicas,y=libhotstuff] {data/resource-consumption-memory.txt};
  % \legend{libhotstuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

}

==> Simulating BFT Protocol Implementations at Scale/diagrams/resources-time.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 4cm,
height=2.8cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Time [m]},
    xmin=0, xmax=128,
    ymin=0, ymax=65,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 15, 30, 45, 60},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.05)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=OrangeRed,
     mark=diamond,
     ]
    table [x=replicas,y=libhotstuff] {data/resource-consumption-time.txt};
   
 %  \legend{libhotstuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/throughputHotStuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    title={\textbf{payload=1024 bytes}},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=200,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150,200,250, 300},
   % legend pos=south east,
   % legend columns = 2,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(1, 1.05)}, draw=none},
    legend style={at={(0.48,0.78)},anchor=west, legend columns=1},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=square,
    ]
    table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt};
     \addplot[
    color=ProcessBlue,
    mark=o,
    ]
     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt};

%  \addplot[
%     color=OrangeRed,
%     mark=diamond,
%     ]
%      table [x=replicas,y=throughput] {data/phantom-thr-hs3-p0-10ms.txt};
   
   \legend{real, sim.}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/throughputHotstuff2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
   title={\textbf{latency=10ms}},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=25,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 5, 10, 15, 20, 25},
   % legend pos=south east,
   % legend columns = 2,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(1, 1.05)}, draw=none},
    legend style={at={(0.05, 0.25)},anchor=west, legend columns=1},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

     
\addplot[
    color=BrickRed,
    mark=triangle,
    ]
    table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt};

 \addplot[
    color=OrangeRed,
    mark=diamond,
    ]
     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p0-10ms.txt};
   
  \legend{real, sim.}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> Simulating BFT Protocol Implementations at Scale/diagrams/throughputPBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=300,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150,200,250, 300},
    legend pos=south east,
    legend columns = 1,
    %legend style={at={(0.98, 0.8)}},
    legend style={at={(0.98, 0.6)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-pbft-p1024.txt};

\addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
    
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt}; %% ADAPT HERE
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt}; %% ADAPT HERE
   \legend{PBFT, HotStuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/consensusLatency.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font= \footnotesize,
     ylabel={Latency [ms]}, 
     xticklabels from table={data/consensus-latencies.txt}{region},   
        x tick label style={rotate=30,anchor=east,  xshift=15pt, yshift=-14pt,   font= \footnotesize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.67cm,
       xtick=data, 
       ytick = {100,200,300,400,500,600},
        ymin=0,
        ymax=600,
        xmin=0.5,
        xmax=1.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 1,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot
      [draw = Blue,
        fill = Blue!30!white]   
        table[ 
          x=regionNr, 
          y=real   
          ] 
      {data/consensus-latencies.txt}; 
     \addlegendentry{real }; 
   
            \addplot 
      [draw = SkyBlue, 
        fill = SkyBlue!30!white ]
        table[ 
          x=regionNr, 
          y=simulated 
          ] 
      {data/consensus-latencies.txt}; 
      \addlegendentry{sim.}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> diagrams/end2endLatency.tex <==
\begin{tikzpicture} 
    \begin{axis}[ 
    font= \footnotesize,
     ylabel={Latency [ms]}, 
     xticklabels from table={data/client-latencies.txt}{region},   
        x tick label style={rotate=30,anchor=east,  xshift=10pt, yshift=-4pt,   font= \footnotesize},
     ybar=2pt,  %configures bar shift 
     bar width=6pt,
      % width=0.6\columnwidth, 
    height=3.67cm,
       xtick=data, 
       ytick = {100,200,300,400,500,600},
        ymin=0,
        ymax=600,
        xmin=0.5,
        xmax=4.5,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.08)},
    legend columns = 5,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
      [draw = OrangeRed,
        fill = OrangeRed!30!white]   
        table[ 
          x=regionNr, 
          y=real   
          ] 
      {data/client-latencies.txt}; 
     \addlegendentry{real AWS \  }; 
   
            \addplot 
      [draw = Peach, 
        fill = Peach!30!white,
        postaction={pattern=north east lines,pattern color=Peach!30!white}]   
        table[ 
          x=regionNr, 
          y=simulated 
          ] 
      {data/client-latencies.txt}; 
      \addlegendentry{simulation}; 
    \end{axis}
\end{tikzpicture} 
\vskip -0.1 cm

==> diagrams/latencyHotStuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 25, 50, 75, 100, 125, 150},
    %legend pos=north east,
    legend columns = 3,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.33,1.12)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=square,
    ]
    table [x=replicas,y=latency] {data/latency-HS3-p1024.txt};
    
        \addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
   %  \addplot[
   % color=BrickRed,
   %  mark=triangle,
   %  ]
   %  table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

   %   \addplot[
   %  color=OrangeRed,
   %  mark=diamond,
   %  ]
   %   table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{HS3-p1024, HS3-10ms, P}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/latencyHotStuff2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 25, 50, 75, 100, 125, 150},
    %legend pos=north east,
    legend columns = 3,
    %legend style={at={(0.98, 1.05)}},
   legend style={at={(0.33,1.12)},anchor=west, legend columns=3},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};
    \addplot[
   color=BrickRed,
    mark=triangle,
    ]
    table [x=replicas,y=latency] {data/latency-HS3-L10.txt};
    

     \addplot[
    color=OrangeRed,
    mark=diamond,
    ]
     table [x=replicas,y=latency] {data/phantom-lat-hs3-p0-10ms.txt};
    
% \legend{HS3-p1024, HS3-10ms, P}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/latencyPBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=128,
    ymin=0, ymax=150,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 50, 100, 150},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\footnotesize},
]


 \addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-pbft-p1024.txt};

   \addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=latency] {data/phantom-lat-hs3-p1024-1ms.txt};

% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-p1024.txt}; %% ADAPT HERE
    
%     \addplot[
%   color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=latency] {data/latency-HS3-L10.txt}; %% ADAPT HERE
 %  \legend{HS3-p1024, HS3-10$ms$}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/resources-memory.tex <==
{ 
\begin{tikzpicture}
    \begin{axis}[
width= 4cm,
height=2.8cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={ Memory [GB]},
    xmin=0, xmax=128,
    ymin=0, ymax=20,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 8, 16},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.8, 0.8)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=OrangeRed,
    mark=diamond,
    ]
    table [x=replicas,y=libhotstuff] {data/resource-consumption-memory.txt};
  % \legend{libhotstuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

}

==> diagrams/resources-time.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= 4cm,
height=2.8cm,
font= \scriptsize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Time [m]},
    xmin=0, xmax=128,
    ymin=0, ymax=65,
    xtick={4, 16, 32, 64, 128},
    ytick={0, 15, 30, 45, 60},
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.98, 0.05)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=OrangeRed,
     mark=diamond,
     ]
    table [x=replicas,y=libhotstuff] {data/resource-consumption-time.txt};
   
 %  \legend{libhotstuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputHotStuff.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    title={\textbf{payload=1024 bytes}},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=200,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150,200,250, 300},
   % legend pos=south east,
   % legend columns = 2,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(1, 1.05)}, draw=none},
    legend style={at={(0.48,0.78)},anchor=west, legend columns=1},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=NavyBlue,
    mark=square,
    ]
    table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt};
     \addplot[
    color=ProcessBlue,
    mark=o,
    ]
     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt};

%  \addplot[
%     color=OrangeRed,
%     mark=diamond,
%     ]
%      table [x=replicas,y=throughput] {data/phantom-thr-hs3-p0-10ms.txt};
   
   \legend{real, sim.}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputHotstuff2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
   title={\textbf{latency=10ms}},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=25,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 5, 10, 15, 20, 25},
   % legend pos=south east,
   % legend columns = 2,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(1, 1.05)}, draw=none},
    legend style={at={(0.05, 0.25)},anchor=west, legend columns=1},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

     
\addplot[
    color=BrickRed,
    mark=triangle,
    ]
    table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt};

 \addplot[
    color=OrangeRed,
    mark=diamond,
    ]
     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p0-10ms.txt};
   
  \legend{real, sim.}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm

==> diagrams/throughputPBFT.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \footnotesize, %\footnotesize,
width= 4.5cm,
height=4cm,
font= \footnotesize,
    %title={Title},
    xlabel={Replicas},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=128,
    ymin=0, ymax=300,
    xtick={ 4, 16, 32, 64, 128},
    ytick={0, 50, 100,150,200,250, 300},
    legend pos=south east,
    legend columns = 1,
    %legend style={at={(0.98, 0.8)}},
    legend style={at={(0.98, 0.6)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\footnotesize},
]

\addplot[
    color=ForestGreen,
    mark=diamond,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-pbft-p1024.txt};

\addplot[
    color=ProcessBlue,
    mark=o,
    ]
    table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
    
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt}; %% ADAPT HERE
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt}; %% ADAPT HERE
   \legend{PBFT, HotStuff}
\end{axis}
\end{tikzpicture} % - avoid white space
\vskip -0.1 cm
